Cryptographic Distinguishability Measures for Quantum Mechanical States

This paper, mostly expository in nature, surveys four measures of distinguishability for quantum-mechanical states. This is done from the point of view of the cryptographer with a particular eye on applications in quantum cryptography. Each of the measures considered is rooted in an analogous classical measure of distinguishability for probability distributions: namely, the probability of an identification error, the Kolmogorov distance, the Bhattacharyya coefficient, and the Shannon distinguishability (as defined through mutual information). These measures have a long history of use in statistical pattern recognition and classical cryptography. We obtain several inequalities that relate the quantum distinguishability measures to each other, one of which may be crucial for proving the security of quantum cryptographic key distribution. In another vein, these measures and their connecting inequalities are used to define a single notion of cryptographic exponential indistinguishability for two families of quantum states. This is a tool that may prove useful in the analysis of various quantum cryptographic protocols.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
o.~4, pp.~368--372, 1970.

\bibitem{CoverTh91}
T.~M. Cover and J.figqind1.eps000064400000440000044000000141720644632217600146620ustar00e-printse-prints00000000000000%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Mathematica-PSRender
%%BoundingBox: 0 4 288 284 
%%Pages: (atend)
%%EndComments
%%BeginProlog
/setrgbcolor dup where
{ pop pop }
{ { .114 mul exch .587 mul add exch .299 mul add setgray } bind def }
ifelse
/C /curveto load def
/f /fill load def
/F { closepath fill } bind def
/L /lineto load def
/S /stroke load def
/s { closepath stroke } bind def
/d /setdash load def
/g /setgray load def
/m /moveto load def
/r /setrgbcolor load def
/w /setlinewidth load def
/b { gsave gsave F grestore 0 g S grestore newpath } bind def
/dot { newpath 0 360 arc fill } bind def
%%EndProlog
%%Page: 1 1 
0 0 0.5 r
0.25 w
[ ] 0 d
21.4149 10.4128 m
21.4149 283.499 L
S
73.4323 10.4128 m
73.4323 283.499 L
S
125.447 10.4128 m
125.447 283.499 L
S
177.464 10.4128 m
177.464 283.499 L
S
229.479 10.4128 m
229.479 283.499 L
S
281.496 10.4128 m
281.496 283.499 L
S
14.9128 16.9149 m
287.999 16.9149 L
S
14.9128 68.9323 m
287.999 68.9323 L
S
14.9128 120.947 m
287.999 120.947 L
S
14.9128 172.964 m
287.999 172.964 L
S
14.9128 224.979 m
287.999 224.979 L
S
14.9128 276.996 m
287.999 276.996 L
S
0 g
73.4323 16.9149 m
73.4323 18.6217 L
S
64.4948 7.56387 m
/F0 /Courier findfont def
F0 10. scalefont setfont
(0.2) show
125.447 16.9149 m
125.447 18.6217 L
S
116.697 7.56387 m
(0.4) show
177.464 16.9149 m
177.464 18.6217 L
S
168.527 7.56387 m
(0.6) show
229.479 16.9149 m
229.479 18.6217 L
S
220.542 7.56387 m
(0.8) show
281.496 16.9149 m
281.496 18.6217 L
S
278.121 7.56387 m
(1) show
0.125 w
34.4193 16.9149 m
34.4193 17.939 L
S
47.4236 16.9149 m
47.4236 17.939 L
S
60.428 16.9149 m
60.428 17.939 L
S
86.434 16.9149 m
86.434 17.939 L
S
99.4383 16.9149 m
99.4383 17.939 L
S
112.443 16.9149 m
112.443 17.939 L
S
138.451 16.9149 m
138.451 17.939 L
S
151.456 16.9149 m
151.456 17.939 L
S
164.46 16.9149 m
164.46 17.939 L
S
190.469 16.9149 m
190.469 17.939 L
S
203.473 16.9149 m
203.473 17.939 L
S
216.477 16.9149 m
216.477 17.939 L
S
242.483 16.9149 m
242.483 17.939 L
S
255.488 16.9149 m
255.488 17.939 L
S
268.492 16.9149 m
268.492 17.939 L
S
0.25 w
14.9128 16.9149 m
287.999 16.9149 L
S
21.4149 68.9323 m
23.1217 68.9323 L
S
1.18887 66.0573 m
(0.2) show
21.4149 120.947 m
23.1217 120.947 L
S
1.56387 118.072 m
(0.4) show
21.4149 172.964 m
23.1217 172.964 L
S
1.18887 170.089 m
(0.6) show
21.4149 224.979 m
23.1217 224.979 L
S
1.18887 222.104 m
(0.8) show
21.4149 276.996 m
23.1217 276.996 L
S
12.7514 273.996 m
(1) show
0.125 w
21.4149 29.9193 m
22.439 29.9193 L
S
21.4149 42.9237 m
22.439 42.9237 L
S
21.4149 55.928 m
22.439 55.928 L
S
21.4149 81.934 m
22.439 81.934 L
S
21.4149 94.9383 m
22.439 94.9383 L
S
21.4149 107.943 m
22.439 107.943 L
S
21.4149 133.951 m
22.439 133.951 L
S
21.4149 146.956 m
22.439 146.956 L
S
21.4149 159.96 m
22.439 159.96 L
S
21.4149 185.969 m
22.439 185.969 L
S
21.4149 198.973 m
22.439 198.973 L
S
21.4149 211.977 m
22.439 211.977 L
S
21.4149 237.983 m
22.439 237.983 L
S
21.4149 250.988 m
22.439 250.988 L
S
21.4149 263.992 m
22.439 263.992 L
S
0.25 w
21.4149 10.4128 m
21.4149 283.499 L
S
gsave
14.9128 10.4128 m
287.999 10.4128 L
287.999 283.499 L
14.9128 283.499 L
14.9128 10.4128 L
closepath clip newpath
0.5 w
21.4149 16.9149 m
31.9642 38.0163 L
43.4721 61.0293 L
54.2781 82.6413 L
64.6717 103.429 L
75.7345 125.551 L
86.3821 146.849 L
97.7015 169.485 L
108.606 191.294 L
119.095 212.275 L
130.256 234.594 L
141.002 256.086 L
146.395 266.879 L
148.758 271.6 L
150.003 274.094 L
150.688 275.462 L
151.024 276.134 L
151.333 276.751 L
151.688 276.532 L
151.876 276.158 L
152.073 275.765 L
152.742 274.424 L
154.05 271.808 L
156.633 266.641 L
162.335 255.237 L
172.705 234.499 L
183.745 212.42 L
194.368 191.168 L
205.663 168.579 L
216.546 146.816 L
227.013 125.882 L
238.15 103.609 L
248.874 82.1606 L
259.183 61.5426 L
270.161 39.5865 L
280.726 18.4552 L
281.496 16.9149 L
S
21.4149 16.9149 m
26.5517 53.3337 L
31.9642 80.604 L
43.4721 125.863 L
53.8657 158.117 L
64.9257 186.357 L
75.5761 208.886 L
86.8927 228.636 L
97.7971 244.081 L
108.289 255.925 L
113.598 260.865 L
119.447 265.513 L
125.059 269.214 L
130.193 271.958 L
135.494 274.165 L
138.419 275.107 L
141.196 275.828 L
143.815 276.349 L
145.279 276.573 L
146.606 276.734 L
147.848 276.852 L
148.547 276.904 L
149.192 276.939 L
149.754 276.964 L
150.077 276.975 L
150.374 276.983 L
150.691 276.991 L
150.978 276.994 L
151.311 276.996 L
151.628 276.996 L
151.936 276.994 L
152.272 276.988 L
152.589 276.983 L
152.878 276.975 L
153.553 276.947 L
154.263 276.909 L
155.601 276.805 L
157.062 276.647 L
159.67 276.248 L
162.092 275.74 L
164.968 274.967 L
167.68 274.069 L
172.756 271.939 L
178.221 268.992 L
183.262 265.661 L
194.022 256.521 L
204.369 245.018 L
215.385 229.627 L
225.986 211.456 L
237.259 188.028 L
S
237.259 188.028 m
248.117 160.708 L
258.56 128.85 L
264.393 107.918 L
269.675 86.2952 L
274.82 61.7092 L
277.714 45.4197 L
280.374 27.3441 L
281.496 16.9149 L
S
21.4149 17.0215 m
21.7372 35.1789 L
22.0267 42.1399 L
22.6848 53.1617 L
23.8673 67.1737 L
25.2463 79.5827 L
26.5517 89.2882 L
31.9642 119.535 L
37.4833 142.149 L
43.4721 161.831 L
54.6331 190.532 L
65.379 211.865 L
75.7099 228.322 L
86.7125 242.47 L
97.3 253.372 L
108.559 262.438 L
114.182 266.084 L
119.401 268.973 L
124.772 271.464 L
129.833 273.375 L
135.436 275.017 L
140.519 276.076 L
143.184 276.469 L
144.642 276.639 L
146.002 276.767 L
147.163 276.854 L
148.405 276.925 L
149.115 276.956 L
149.465 276.966 L
149.787 276.975 L
150.074 276.983 L
150.391 276.988 L
150.707 276.991 L
151.046 276.996 L
151.377 276.996 L
151.688 276.996 L
152.026 276.994 L
152.215 276.991 L
152.387 276.991 L
152.736 276.983 L
153.116 276.975 L
153.802 276.956 L
154.441 276.928 L
155.118 276.893 L
156.33 276.814 L
157.731 276.693 L
159.042 276.554 L
162.024 276.136 L
164.867 275.609 L
167.565 274.995 L
S
167.565 274.995 m
172.628 273.526 L
178.046 271.502 L
183.071 269.194 L
193.77 262.842 L
205.142 253.801 L
216.098 242.588 L
226.639 229.125 L
237.849 211.303 L
248.647 189.707 L
259.032 163.038 L
264.816 144.348 L
270.084 123.454 L
272.706 110.917 L
275.551 94.6488 L
276.857 85.7681 L
278.241 74.7464 L
279.424 63.1812 L
280.049 55.6058 L
280.724 45.2066 L
280.92 41.3534 L
281.128 36.4897 L
281.305 31.0635 L
281.496 17.0215 L
S
grestore
showpage
%%PageTrailer
%%Trailer
%%Pages: 1 
%%EOF
167.565 274.995 L
S
167.565 274.995 m
172.628 273.526 L
178.046 271.502 L
183.071 269.194 L
193.77 262.842 L
205.142 253.801 L
216.098 242.588 L
226.639 229.125 L
237.849 211.303 L
248.647 189.707 L
259.032 163.038 L
264.816 144.348 L
270.084 123.454 L
272.706 110.917 L
275.551 94.6488 L
276.857 85.7681 L
278.241 74.7464 L
279.424 63.1812 L
280.049 55.6058 L
280.724 45.2066 L
280.92 41.3figqind2.eps000064400000440000044000000133600644632217600146610ustar00e-printse-prints00000000000000%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Mathematica-PSRender
%%BoundingBox: 0 57 288 231 
%%Pages: (atend)
%%EndComments
%%BeginProlog
/setrgbcolor dup where
{ pop pop }
{ { .114 mul exch .587 mul add exch .299 mul add setgray } bind def }
ifelse
/C /curveto load def
/f /fill load def
/F { closepath fill } bind def
/L /lineto load def
/S /stroke load def
/s { closepath stroke } bind def
/d /setdash load def
/g /setgray load def
/m /moveto load def
/r /setrgbcolor load def
/w /setlinewidth load def
/b { gsave gsave F grestore 0 g S grestore newpath } bind def
/dot { newpath 0 360 arc fill } bind def
%%EndProlog
%%Page: 1 1 
0 g
0.25 w
[ ] 0 d
85.7402 69.7376 m
85.7402 71.3978 L
S
76.8027 60.4798 m
/F0 /Courier findfont def
F0 10. scalefont setfont
(0.2) show
150.159 69.7376 m
150.159 71.3978 L
S
141.409 60.4798 m
(0.4) show
214.58 69.7376 m
214.58 71.3978 L
S
205.643 60.4798 m
(0.6) show
278.999 69.7376 m
278.999 71.3978 L
S
270.061 60.4798 m
(0.8) show
0.125 w
37.4262 69.7376 m
37.4262 70.7337 L
S
53.5309 69.7376 m
53.5309 70.7337 L
S
69.6355 69.7376 m
69.6355 70.7337 L
S
101.845 69.7376 m
101.845 70.7337 L
S
117.949 69.7376 m
117.949 70.7337 L
S
134.054 69.7376 m
134.054 70.7337 L
S
166.263 69.7376 m
166.263 70.7337 L
S
182.368 69.7376 m
182.368 70.7337 L
S
198.473 69.7376 m
198.473 70.7337 L
S
230.685 69.7376 m
230.685 70.7337 L
S
246.789 69.7376 m
246.789 70.7337 L
S
262.894 69.7376 m
262.894 70.7337 L
S
0.25 w
14.9971 69.7376 m
280.619 69.7376 L
S
21.3216 101.007 m
22.9817 101.007 L
S
1.1888 98.1316 m
(0.2) show
21.3216 132.276 m
22.9817 132.276 L
S
1.5638 129.401 m
(0.4) show
21.3216 163.545 m
22.9817 163.545 L
S
1.1888 160.67 m
(0.6) show
21.3216 194.814 m
22.9817 194.814 L
S
1.1888 191.939 m
(0.8) show
21.3216 226.083 m
22.9817 226.083 L
S
12.7513 223.083 m
(1) show
0.125 w
21.3216 77.5549 m
22.3177 77.5549 L
S
21.3216 85.3721 m
22.3177 85.3721 L
S
21.3216 93.1894 m
22.3177 93.1894 L
S
21.3216 108.824 m
22.3177 108.824 L
S
21.3216 116.641 m
22.3177 116.641 L
S
21.3216 124.458 m
22.3177 124.458 L
S
21.3216 140.093 m
22.3177 140.093 L
S
21.3216 147.91 m
22.3177 147.91 L
S
21.3216 155.727 m
22.3177 155.727 L
S
21.3216 171.362 m
22.3177 171.362 L
S
21.3216 179.179 m
22.3177 179.179 L
S
21.3216 186.996 m
22.3177 186.996 L
S
21.3216 202.631 m
22.3177 202.631 L
S
21.3216 210.448 m
22.3177 210.448 L
S
21.3216 218.265 m
22.3177 218.265 L
S
0.25 w
21.3216 65.8277 m
21.3216 229.99 L
S
gsave
14.9971 65.8277 m
280.619 65.8277 L
280.619 229.99 L
14.9971 229.99 L
14.9971 65.8277 L
closepath clip newpath
0.5 w
21.3216 69.7376 m
21.635 69.7376 L
21.9166 69.7376 L
22.2459 69.7376 L
22.5567 69.7376 L
22.8436 69.7376 L
23.1066 69.7376 L
23.3987 69.7376 L
23.7069 69.7376 L
24.015 69.7376 L
24.347 69.7376 L
24.6604 69.7376 L
24.9473 69.7376 L
25.2847 69.7376 L
25.6512 69.7376 L
25.9965 69.7376 L
26.3179 69.7376 L
26.6473 69.7376 L
27.0059 69.7376 L
27.654 69.7376 L
28.2862 69.7376 L
28.8652 69.7376 L
29.4974 69.7376 L
30.188 69.7376 L
31.5825 69.7376 L
32.3343 69.7376 L
33.0461 69.7403 L
34.3769 69.7403 L
35.8112 69.7429 L
37.3731 69.7482 L
38.7331 69.7509 L
40.1781 69.7562 L
41.5327 69.7642 L
42.7758 69.7722 L
45.2647 69.7907 L
47.9475 69.82 L
50.3142 69.8518 L
52.8031 69.897 L
55.3398 69.9554 L
58.0465 70.0298 L
62.9259 70.2157 L
65.6459 70.3512 L
68.5943 70.5265 L
73.9492 70.9356 L
79.2271 71.4695 L
84.8185 72.1999 L
94.8802 74.0301 L
100.047 75.2652 L
105.595 76.8457 L
116.56 80.8141 L
S
116.56 80.8141 m
127.121 85.8104 L
137.281 91.7869 L
148.09 99.4607 L
158.497 108.123 L
169.557 118.636 L
180.214 129.925 L
190.467 141.687 L
201.373 154.912 L
211.876 168.044 L
221.975 180.683 L
232.727 193.693 L
243.076 205.25 L
254.075 215.747 L
259.584 220.003 L
262.004 221.599 L
264.674 223.137 L
266.921 224.226 L
269.341 225.158 L
270.677 225.554 L
271.261 225.697 L
271.899 225.83 L
272.464 225.926 L
273.067 226.008 L
273.399 226.04 L
273.702 226.061 L
274.008 226.077 L
274.294 226.083 L
S
21.3216 69.7376 m
21.635 69.7376 L
21.9166 69.7376 L
22.2459 69.7376 L
22.5567 69.7403 L
23.1066 69.7456 L
23.7069 69.7536 L
24.3656 69.7642 L
25.0642 69.7775 L
26.3179 69.812 L
27.6115 69.8545 L
28.8227 69.905 L
31.5825 70.0537 L
34.4008 70.2529 L
36.9747 70.476 L
42.7758 71.1242 L
47.82 71.8546 L
53.3237 72.8268 L
64.1186 75.2679 L
74.5123 78.288 L
85.5596 82.2218 L
96.2004 86.7215 L
106.44 91.7099 L
117.333 97.7262 L
127.82 104.21 L
137.908 111.074 L
148.645 119.05 L
158.98 127.354 L
169.966 136.82 L
180.549 146.51 L
190.73 156.283 L
201.565 167.056 L
211.993 177.644 L
222.02 187.83 L
232.701 198.408 L
242.975 207.946 L
253.903 216.828 L
259.356 220.507 L
264.429 223.296 L
266.884 224.372 L
269.2 225.19 L
270.48 225.546 L
271.155 225.703 L
271.869 225.841 L
272.47 225.939 L
272.788 225.979 L
273.131 226.019 L
273.445 226.045 L
273.731 226.067 L
274.021 226.077 L
S
274.021 226.077 m
274.294 226.083 L
S
21.3216 69.7376 m
21.635 69.7376 L
21.9166 69.7376 L
22.2459 69.7403 L
22.5567 69.7456 L
23.1066 69.7562 L
23.7069 69.7695 L
24.3656 69.7934 L
25.0642 69.82 L
26.3179 69.8864 L
27.6115 69.974 L
28.8227 70.075 L
31.5825 70.3698 L
34.4008 70.7656 L
36.9747 71.2092 L
42.7758 72.4948 L
47.82 73.9318 L
53.3237 75.8283 L
64.1186 80.5192 L
74.5123 86.1796 L
85.5596 93.3195 L
96.2004 101.169 L
106.44 109.493 L
117.333 119.024 L
127.82 128.706 L
137.908 138.321 L
148.645 148.72 L
158.98 158.721 L
169.966 169.149 L
180.549 178.826 L
190.73 187.634 L
201.565 196.304 L
211.993 203.829 L
222.02 210.18 L
232.701 215.883 L
242.975 220.244 L
248.195 222.011 L
253.903 223.588 L
259.356 224.741 L
261.789 225.142 L
264.429 225.496 L
265.813 225.65 L
267.088 225.769 L
268.284 225.865 L
269.598 225.95 L
270.778 226.008 L
271.88 226.048 L
272.488 226.061 L
273.043 226.072 L
273.352 226.077 L
S
273.352 226.077 m
273.686 226.08 L
274.002 226.083 L
274.294 226.083 L
S
grestore
showpage
%%PageTrailer
%%Trailer
%%Pages: 1 
%%EOF
49 L
180.549 178.826 L
190.73 187.634 L
201.565 196.304 L
211.993 203.829 L
222.02 210.18 L
232.701 215.883 L
242.975 220.244 L
248.195 222.011 L
253.903 223.588 L
259.356 224.741 L
261.789 225.142 L
264.429 225.496 L
265.813 225.65 L
267.088 225.769 L
268.284 225.865 L
2figqind3.eps000064400000440000044000000120150644632217600146560ustar00e-printse-prints00000000000000%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Mathematica-PSRender
%%BoundingBox: 0 57 288 231 
%%Pages: (atend)
%%EndComments
%%BeginProlog
/setrgbcolor dup where
{ pop pop }
{ { .114 mul exch .587 mul add exch .299 mul add setgray } bind def }
ifelse
/C /curveto load def
/f /fill load def
/F { closepath fill } bind def
/L /lineto load def
/S /stroke load def
/s { closepath stroke } bind def
/d /setdash load def
/g /setgray load def
/m /moveto load def
/r /setrgbcolor load def
/w /setlinewidth load def
/b { gsave gsave F grestore 0 g S grestore newpath } bind def
/dot { newpath 0 360 arc fill } bind def
%%EndProlog
%%Page: 1 1 
0 g
0.25 w
[ ] 0 d
85.7402 69.7376 m
85.7402 71.3978 L
S
76.8027 60.4798 m
/F0 /Courier findfont def
F0 10. scalefont setfont
(0.2) show
150.159 69.7376 m
150.159 71.3978 L
S
141.409 60.4798 m
(0.4) show
214.58 69.7376 m
214.58 71.3978 L
S
205.643 60.4798 m
(0.6) show
278.999 69.7376 m
278.999 71.3978 L
S
270.061 60.4798 m
(0.8) show
0.125 w
37.4262 69.7376 m
37.4262 70.7337 L
S
53.5309 69.7376 m
53.5309 70.7337 L
S
69.6355 69.7376 m
69.6355 70.7337 L
S
101.845 69.7376 m
101.845 70.7337 L
S
117.949 69.7376 m
117.949 70.7337 L
S
134.054 69.7376 m
134.054 70.7337 L
S
166.263 69.7376 m
166.263 70.7337 L
S
182.368 69.7376 m
182.368 70.7337 L
S
198.473 69.7376 m
198.473 70.7337 L
S
230.685 69.7376 m
230.685 70.7337 L
S
246.789 69.7376 m
246.789 70.7337 L
S
262.894 69.7376 m
262.894 70.7337 L
S
0.25 w
14.9971 69.7376 m
280.619 69.7376 L
S
21.3216 101.007 m
22.9817 101.007 L
S
1.1888 98.1316 m
(0.2) show
21.3216 132.276 m
22.9817 132.276 L
S
1.5638 129.401 m
(0.4) show
21.3216 163.545 m
22.9817 163.545 L
S
1.1888 160.67 m
(0.6) show
21.3216 194.814 m
22.9817 194.814 L
S
1.1888 191.939 m
(0.8) show
21.3216 226.083 m
22.9817 226.083 L
S
12.7513 223.083 m
(1) show
0.125 w
21.3216 77.5549 m
22.3177 77.5549 L
S
21.3216 85.3721 m
22.3177 85.3721 L
S
21.3216 93.1894 m
22.3177 93.1894 L
S
21.3216 108.824 m
22.3177 108.824 L
S
21.3216 116.641 m
22.3177 116.641 L
S
21.3216 124.458 m
22.3177 124.458 L
S
21.3216 140.093 m
22.3177 140.093 L
S
21.3216 147.91 m
22.3177 147.91 L
S
21.3216 155.727 m
22.3177 155.727 L
S
21.3216 171.362 m
22.3177 171.362 L
S
21.3216 179.179 m
22.3177 179.179 L
S
21.3216 186.996 m
22.3177 186.996 L
S
21.3216 202.631 m
22.3177 202.631 L
S
21.3216 210.448 m
22.3177 210.448 L
S
21.3216 218.265 m
22.3177 218.265 L
S
0.25 w
21.3216 65.8277 m
21.3216 229.99 L
S
gsave
14.9971 65.8277 m
280.619 65.8277 L
280.619 229.99 L
14.9971 229.99 L
14.9971 65.8277 L
closepath clip newpath
0.5 w
21.3216 69.7376 m
21.635 69.7376 L
21.9166 69.7376 L
22.2459 69.7376 L
22.5567 69.7403 L
23.1066 69.7456 L
23.7069 69.7536 L
24.3656 69.7642 L
25.0642 69.7775 L
26.3179 69.812 L
27.6115 69.8545 L
28.8227 69.905 L
31.5825 70.0537 L
34.4008 70.2503 L
36.9747 70.4734 L
42.7758 71.1215 L
47.82 71.8467 L
53.3237 72.8135 L
64.1186 75.2254 L
74.5123 78.1871 L
85.5596 82.0094 L
96.2004 86.3337 L
106.44 91.0697 L
117.333 96.7062 L
127.82 102.693 L
137.908 108.946 L
148.645 116.105 L
158.98 123.457 L
169.966 131.736 L
180.549 140.127 L
190.73 148.55 L
201.565 157.85 L
211.993 167.099 L
222.02 176.22 L
232.701 186.149 L
242.975 195.868 L
253.903 206.339 L
264.429 216.51 L
274.294 226.083 L
S
21.3216 69.7376 m
21.635 69.7376 L
21.9166 69.7376 L
22.2459 69.7376 L
22.5567 69.7403 L
23.1066 69.7456 L
23.7069 69.7536 L
24.3656 69.7642 L
25.0642 69.7775 L
26.3179 69.812 L
27.6115 69.8545 L
28.8227 69.905 L
31.5825 70.0537 L
34.4008 70.2529 L
36.9747 70.476 L
42.7758 71.1242 L
47.82 71.8546 L
53.3237 72.8268 L
64.1186 75.2679 L
74.5123 78.288 L
85.5596 82.2218 L
96.2004 86.7215 L
106.44 91.7099 L
117.333 97.7262 L
127.82 104.21 L
137.908 111.074 L
148.645 119.05 L
158.98 127.354 L
169.966 136.82 L
180.549 146.51 L
190.73 156.283 L
201.565 167.056 L
211.993 177.644 L
222.02 187.83 L
232.701 198.408 L
242.975 207.946 L
253.903 216.828 L
259.356 220.507 L
264.429 223.296 L
266.884 224.372 L
269.2 225.19 L
270.48 225.546 L
271.155 225.703 L
271.869 225.841 L
272.47 225.939 L
272.788 225.979 L
273.131 226.019 L
273.445 226.045 L
273.731 226.067 L
274.021 226.077 L
S
274.021 226.077 m
274.294 226.083 L
S
21.3216 69.7376 m
21.635 69.7376 L
21.9166 69.7376 L
22.2459 69.7403 L
22.5567 69.7429 L
23.1066 69.7509 L
23.7069 69.7615 L
24.3656 69.7775 L
25.0642 69.7961 L
26.3179 69.8439 L
27.6115 69.9076 L
28.8227 69.982 L
31.5825 70.1945 L
34.4008 70.4787 L
36.9747 70.8001 L
42.7758 71.7324 L
47.82 72.7763 L
53.3237 74.1602 L
64.1186 77.608 L
74.5123 81.8154 L
85.5596 87.2023 L
96.2004 93.2372 L
106.44 99.7741 L
117.333 107.443 L
127.82 115.456 L
137.908 123.669 L
148.645 132.868 L
158.98 142.072 L
169.966 152.115 L
180.549 161.922 L
190.73 171.346 L
201.565 181.222 L
211.993 190.418 L
222.02 198.803 L
232.701 207.038 L
242.975 214.05 L
253.903 220.196 L
259.356 222.619 L
262.015 223.612 L
264.429 224.396 L
266.716 225.023 L
269.2 225.557 L
270.563 225.783 L
271.16 225.862 L
271.819 225.939 L
272.401 225.995 L
273.022 226.04 L
273.365 226.059 L
273.678 226.072 L
273.994 226.08 L
S
273.994 226.08 m
274.294 226.083 L
S
grestore
showpage
%%PageTrailer
%%Trailer
%%Pages: 1 
%%EOF
2.868 L
158.98 142.072 L
169.966 152.115 L
180.549 161.922 L
190.73 171.346 L
201.565 181.222 L
211.993 190.418 L
222.02 198.803 L
232.701 207.038 L
242.975 214.05 L
253.903 220.196 L
259.356 222.619 L
262.015 223.612 L
264.429 224.396 L
266.716 225.023 L
269.2 225.557 L
270.563 225.783 L
271.16 225.862 L
271.819 225.939 L
272.401 225.995 L
273.022 226.04 L
273.365 226.059 L
273.678 226.072 L
273.994 226.08 L
S
273.994 226.08 m
274.294 226.083 L
S
grestore
showpage
%%PageTrailer
%%Trailer
%%Pag82 L
38.7331 69.7509 L
40.1781 69.7562 L
41.5327 69.7642 L
42.7758 69.7722 L
45.2647 69.7907 L
47.9475 69.82 L
50.3142 69.8518 L
52.8031 69.897 L
55.3398 69.9554 L
58.0465 70.0298 L
62.9259 70.2157 L
65.6459 70.3512 L
68.5943 70.5265 L
73.9492 70.9356 L
79.2271 71.4695 L
84.8185 72.1999 L
94.8802 74.0301 L
100.047 75.2652 L
105.595 76.8457 L
116.56 80.8141 L
S
116.56 80.8141 m
127.121 85.8104 L
137.281 91.7869 L
148.09 99.4607 L
158.497 108.123 L
169.557 118.636 L
180.214 129.925 L
190.467 141.687 L
201.373 154.912 L
211.876 168.044 L
221.975 180.683 L
232.727 193.693 L
243.076 205.25 L
254.075 215.747 L
259.584 220.003 L
262.004 221.599 L
264.674 223.137 L
266.921 224.226 L
269.341 225.158 L
270.677 225.554 L
271.261 225.697 L
271.899 225.83 L
272.464 225.926 L
273.067 226.008 L
273.399 226.04 L
273.702 226.061 L
274.008 226.077 L
274.294 226.083 L
S
21.3216 69.7376 m
21.635 69.7376 L
21.9166 69.7376 L
22.2459 69.7376 L
22.5567 69.7403 L
23.1066 69.7456 L
23.7069 69.7536 L
24.3656 69.7642 L
25.0642 69.7775 L
26.3179 69.812 L
27.6115 69.8545 L
28.8227 69.905 L
31.5825 70.0537 L
34.4008 70.2529 L
36.9747 70.476 L
42.7758 71.1242 L
47.82 71.8546 L
53.3237 72.8268 L
64.1186 75.2679 L
74.5123 78.288 L
85.5596 82.2218 L
96.2004 86.7215 L
106.44 91.7099 L
117.333 97.7262 L
127.82 104.21 L
137.908 111.074 L
148.645 119.05 L
158.98 127.354 L
169.966 136.82 L
180.549 146.51 L
190.73 156.283 L
201.565 167.056 L
211.993 177.644 L
222.02 187.83 L
232.701 198.408 L
242.975 207.946 L
253.903 216.828 L
259.356 220.507 L
264.429 223.296 L
266.884 224.372 L
269.2 225.19 L
270.48 225.546 L
271.155 225.703 L
271.869 225.841 L
272.47 225.939 L
272.788 225.979 L
273.131 226.019 L
273.445 226.045 L
273.731 226.067 L
274.021 226.077 L
S
274.021 226.077 m
274.294 226.083 L
S
21.3216 69.7376 m
21.635 69.7376 L
21.9166 69.7376 L
22.2459 69.7403 L
22.5567 69.7456 L
23.1066 69.7562 L
23.7069 69.7695 L
24.3656 69.7934 L
25.0642 69.82 L
26.3179 69.8864 L
27.6115 69.974 L
28.8227 70.075 L
31.5825 70.3698 L
34.4008 70.7656 L
36.9747 71.2092 L
42.7758 72.4948 L
47.82 73.9318 L
53.3237 75.8283 L
64.1186 80.5192 L
74.5123 86.1796 L
85.5596 93.3195 L
96.2004 101.169 L
106.44 109.493 L
117.333 119.024 L
127.82 128.706 L
137.908 138.321 L
148.645 148.72 L
158.98 158.721 L
169.966 169.149 L
180.549 178.826 L
190.73 187.634 L
201.565 196.304 L
211.993 203.829 L
222.02 210.18 L
232.701 215.883 L
242.975 220.244 L
248.195 222.011 L
253.903 223.588 L
259.356 224.741 L
261.789 225.142 L
264.429 225.496 L
265.813 225.65 L
267.088 225.769 L
268.284 225.865 L
269.598 225.95 L
270.778 226.008 L
271.88 226.048 L
272.488 226.061 L
273.043 226.072 L
273.352 226.077 L
S
273.352 226.077 m
273.686 226.08 L
274.002 226.083 L
274.294 226.083 L
S
grestore
showpage
%%PageTrailer
%%Trailer
%%Pages: 1 
%%EOF
49 L
180.549 178.826 L
190.73 187.634 L
201.565 196.304 L
211.993 203.829 L
222.02 210.18 L
232.701 215.883 L
242.975 220.244 L
248.195 222.011 L
253.903 223.588 L
259.356 224.741 L
261.789 225.142 L
264.429 225.496 L
265.813 225.65 L
267.088 225.769 L
268.284 225.865 L
2figqind3.eps000064400000440000044000000120150644632217600146560ustar00e-printse-prints00000000000000%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Mathematica-PSRender
%%BoundingBox: 0 57 288 231 
%%Pages: (atend)
%%EndComments
%%BeginProlog
/setrgbcolor dup where
{ pop pop }
{ { .114 mul exch .587 mul add exch .299 mul add setgray } bind def }
ifelse
/C /curveto load def
/f /fill load def
/F { closepath fill } bind def
/L /lineto load def
/S /stroke load def
/s { closepath stroke } bind def
/d /setdash load def
/g /setgray load def
/m /moveto load def
/r /setrgbcolor load def
/w /setlinewidth load def
/b { gsave gsave F grestore 0 g S grestore newpath } bind def
/dot { newpath 0 360 arc fill } bind def
%%EndProlog
%%Page: 1 1 
0 g
0.25 w
[ ] 0 d
85.7402 69.7376 m
85.7402 71.3978 L
S
76.8027 60.4798 m
/F0 /Courier findfont def
F0 10. scalefont setfont
(0.2) show
150.159 69.7376 m
150.159 71.3978 L
S
141.409 60.4798 m
(0.4) show
214.58 69.7376 m
214.58 71.3978 L
S
205.643 60.4798 m
(0.6) show
278.999 69.7376 m
278.999 71.3978 L
S
270.061 60.4798 m
(0.8) show
0.125 w
37.4262 69.7376 m
37.4262 70.7337 L
S
53.5309 69.7376 m
53.5309 70.7337 L
S
69.6355 69.7376 m
69.6355 70.7337 L
S
101.845 69.7376 m
101.845 70.7337 L
S
117.949 69.7376 m
117.949 70.7337 L
S
134.054 69.7376 m
134.054 70.7337 L
S
166.263 69.7376 m
166.263 70.7337 L
S
182.368 69.7376 m
182.368 70.7337 L
S
198.473 69.7376 m
198.473 70.7337 L
S
230.685 69.7376 m
230.685 70.7337 L
S
246.789 69.7376 m
246.789 70.7337 L
S
262.894 69.7376 m
262.894 70.7337 L
S
0.25 w
14.9971 69.7376 m
280.619 69.7376 L
S
21.3216 101.007 m
22.9817 101.007 L
S
1.1888 98.1316 m
(0.2) show
21.3216 132.276 m
22.9817 132.276 L
S
1.5638 129.401 m
(0.4) show
21.3216 163.545 m
22.9817 163.545 L
S
1.1888 160.67 m
(0.6) show
21.3216 194.814 m
22.9817 194.814 L
S
1.1888 191.939 m
(0.8) show
21.3216 226.083 m
22.9817 226.083 L
S
12.7513 223.083 m
(1) show
0.125 w
21.3216 77.5549 m
22.3177 77.5549 L
S
21.3216 85.3721 m
22.3177 85.3721 L
S
21.3216 93.1894 m
22.3177 93.1894 L
S
21.3216 108.824 m
22.3177 108.824 L
S
21.3216 116.641 m
22.3177 116.641 L
S
21.3216 124.458 m
22.3177 124.458 L
S
21.3216 140.093 m
22.3177 140.093 L
S
21.3216 147.91 m
22.3177 147.91 L
S
21.3216 155.727 m
22.3177 155.727 L
S
21.3216 171.362 m
22.3177 171.362 L
S
21.3216 179.179 m
22.3177 179.179 L
S
21.3216 186.996 m
22.3177 186.996 L
S
21.3216 202.631 m
22.3177 202.631 L
S
21.3216 210.448 m
22.3177 210.448 L
S
21.3216 218.265 m
22.3177 218.265 L
S
0.25 w
21.3216 65.8277 m
21.3216 229.99 L
S
gsave
14.9971 65.8277 m
280.619 65.8277 L
280.619 229.99 L
14.9971 229.99 L
14.9971 65.8277 L
closepath clip newpath
0.5 w
21.3216 69.7376 m
